HO-FL: Hybrid-Order Federated Learning for Heterogeneous Edge Devices

Federated learning (FL) on memory-constrained edge devices faces a dilemma: first-order (FO) optimization (i.e., backpropagation) demands substantial memory, whereas zeroth-order (ZO) optimization suffers from severe convergence slowdown. To resolve this dilemma, we introduce HO-FL, a hybrid-order FL framework that trains a model's bottom segment with ZO optimization and its top segment with FO optimization. Each device can flexibly select its order boundary according to its memory budget while participating in the training of the same global model. Moreover, our convergence analysis reveals a new, fundamental trade-off: clients with larger FO-trained segments can provide more accurate updates, but favoring them can underrepresent other clients' data. We connect this trade-off to the bias and variance of actual multi-step local updates, yielding a sampling optimization problem and a practical dimension-aware approximation with direct model averaging. Experiments on language tasks examine task performance, client memory, and sampling under data heterogeneity. The results show that hybrid-order local training can retain much of the full-FO performance with substantially lower client memory requirements. Our code is available at https://github.com/HKU-WILL-Lab/HO-FL.

==> figures/overview_v2.tex <==
% Figure 1: vector panels with compact, centered panel markers underneath.
% Reference labels and the full caption remain in sections/method_v2.tex.
\begin{minipage}[b]{0.489\linewidth}
\centering
\includegraphics[width=\linewidth]{figures/overview_local.pdf}\par
\vspace{1pt}
{\normalfont (a)}\par
\end{minipage}%
\hfill
\begin{minipage}[b]{0.491\linewidth}
\centering
\includegraphics[width=\linewidth]{figures/overview_system.pdf}\par
\vspace{1pt}
{\normalfont (b)}\par
\end{minipage}%

